Quantum Message Passing Convergence and Vanishing Block-Error Probability for Random LDPC Codes

Belief propagation with quantum messages (BPQM) is a quantum algorithm that decodes classical codes transmitted over classical--quantum channels. It realizes optimal decoding on tree factor graphs over pure-state classical-quantum channels. However, this tree-based analysis does not ensure vanishing block-error probability for LDPC Tanner graphs with cycles. In this work, we construct a two-stage BPQM decoder for random $q$-ary LDPC codes over symmetric $q$-ary pure-state channels, where $q$ is prime, and prove that its ensemble-average block-error probability vanishes as the blocklength $N$ tends to infinity. For regular ensembles with $d_v\geq3$, fidelity bounds yield double-exponential decay of the average symbol-error probability throughout the BPQM success region. We apply depth-$\ell$ BPQM to coordinates with tree neighbourhoods and treat the remaining coordinates as erasures. With a suitable $\ell=\Theta(\log\log N)$, a noncommutative union bound controls the BPQM decoding errors, while the minimum-distance property guarantees erasure recovery. We also extend the analysis to finite-support irregular ensembles. These results are relevant to quantum algorithms based on Regev's reduction, where coherent decoding uncomputes a codeword register. Decoded quantum interferometry (DQI) uses a closely related Fourier-based framework that reduces sparse max-LINSAT optimization problems to LDPC decoding problems on pure-state channels. Our results justify the use of BPQM in the decoding step of DQI and of coding-theoretic algorithms based on Regev's reduction whenever the code is drawn from one of the random LDPC ensembles analyzed here and the induced memoryless symmetric pure-state channel lies in the BPQM success region. Curiously, our numerical results indicate that DQI+BPQM achieves a satisfaction ratio that closely matches that of simulated annealing.

==> tikz/bit_node.tex <==
\begin{tikzpicture}[baseline=(bit.base)]
  \node[draw,thick,circle,fill=bitcolor,minimum size=7mm,inner sep=0pt] (bit) {$=$};
  \draw[thick] (bit) -- ++(-1.25,0.65) node[left] {$c_1$};
  \draw[thick] (bit) -- ++(-1.25,-0.65) node[left] {$c_2$};
  \draw[thick] (bit) -- ++(1.35,0) node[right] {$c_3$};
\end{tikzpicture}


==> tikz/bpqm_success_region_q3_dv3_dc12.tex <==
% Numerical inner approximation to the BPQM success region.
\begingroup
\definecolor{bpqmblue}{HTML}{0072B2}
\definecolor{outsideorange}{HTML}{E69F00}
\definecolor{holevopurple}{HTML}{9A4E9E}
\definecolor{boundaryblack}{HTML}{202020}
\begin{tikzpicture}[font=\small]
  % Edit the vertex labels and legend text directly below.
  % The orange complement is drawn first; the blue region is overlaid.
  \path[fill=outsideorange] (0,0) -- (10,0) -- (5,8.66025) -- cycle;
  \path[fill=bpqmblue] (2.93726,0.96225) -- (2.92696,0.98008) -- (2.86682,1.08253) -- (2.85702,1.09950) -- (2.78470,1.20281) -- (2.78124,1.20881) -- (2.77432,1.20881) -- (2.64918,1.22064) -- (2.58998,1.32309) -- (2.57971,1.34088) -- (2.52038,1.44338) -- (2.51019,1.46103) -- (2.45103,1.56366) -- (2.44079,1.58139) -- (2.38175,1.68394) -- (2.37143,1.70181) -- (2.31248,1.80422) -- (2.37025,1.90868) -- (2.37938,1.92450) -- (2.37025,1.94032) -- (2.31224,2.04478) -- (2.31440,2.08415) -- (2.26822,2.16506) -- (2.31434,2.24608) -- (2.31217,2.28534) -- (2.30192,2.30310) -- (2.24308,2.40563) -- (2.30195,2.50810) -- (2.31223,2.52591) -- (2.37099,2.62907) -- (2.38088,2.64619) -- (2.37099,2.66330) -- (2.31244,2.76647) -- (2.37142,2.86890) -- (2.38172,2.88675) -- (2.44067,2.98952) -- (2.45078,3.00703) -- (2.45210,3.04435) -- (2.40527,3.12731) -- (2.45254,3.20952) -- (2.45129,3.24760) -- (2.51031,3.35002) -- (2.52062,3.36788) -- (2.57969,3.47042) -- (2.58993,3.48816) -- (2.64911,3.59074) -- (2.65933,3.60844) -- (2.71848,3.71114) -- (2.72864,3.72872) -- (2.78786,3.83153) -- (2.79795,3.84900) -- (2.85724,3.95193) -- (2.86726,3.96928) -- (2.92669,4.07221) -- (2.93671,4.08956) -- (2.99614,4.19248) -- (3.00616,4.20985) -- (3.06562,4.31269) -- (3.07569,4.33013) -- (3.13516,4.43280) -- (3.14533,4.45041) -- (3.20463,4.55305) -- (3.21481,4.57069) -- (3.27415,4.67319) -- (3.28441,4.69097) -- (3.34364,4.79341) -- (3.35394,4.81125) -- (3.41314,4.91359) -- (3.49731,4.93153) -- (3.51961,4.96974) -- (3.56422,4.97060) -- (3.62125,5.03425) -- (3.63139,5.05181) -- (3.69084,5.15429) -- (3.70112,5.17210) -- (3.76038,5.27440) -- (3.87900,5.27526) -- (3.89877,5.27526) -- (3.90866,5.29238) -- (3.96863,5.39482) -- (3.97893,5.41266) -- (4.03821,5.51487) -- (4.15646,5.51526) -- (4.17687,5.51526) -- (4.30008,5.52345) -- (4.31104,5.52345) -- (4.31651,5.53294) -- (4.38529,5.63539) -- (4.50396,5.63602) -- (4.52382,5.63602) -- (4.54086,5.65322) -- (4.59741,5.74913) -- (4.70825,5.74931) -- (4.73254,5.75564) -- (4.85089,5.75580) -- (4.87133,5.75580) -- (4.98980,5.75584) -- (5.01020,5.75584) -- (5.12866,5.75579) -- (5.14911,5.75579) -- (5.26746,5.75564) -- (5.28809,5.75564) -- (5.40627,5.75549) -- (5.46688,5.65322) -- (5.47650,5.63657) -- (5.49573,5.63657) -- (5.61472,5.63541) -- (5.66472,5.58442) -- (5.72391,5.58398) -- (5.75403,5.53294) -- (5.82308,5.51519) -- (5.89235,5.41266) -- (5.89756,5.40363) -- (5.90799,5.40363) -- (6.03138,5.39485) -- (6.09210,5.29238) -- (6.10160,5.27591) -- (6.12062,5.27591) -- (6.23962,5.27440) -- (6.29885,5.17210) -- (6.30915,5.15426) -- (6.36866,5.05181) -- (6.37877,5.03430) -- (6.39900,5.03430) -- (6.51736,5.03376) -- (6.57650,4.93153) -- (6.58686,4.91359) -- (6.64601,4.81125) -- (6.65634,4.79337) -- (6.71558,4.69097) -- (6.72585,4.67319) -- (6.78520,4.57069) -- (6.79538,4.55306) -- (6.85477,4.45041) -- (6.86488,4.43289) -- (6.92445,4.33013) -- (6.93445,4.31281) -- (6.99441,4.20985) -- (7.00415,4.19298) -- (7.06330,4.08956) -- (7.07332,4.07221) -- (7.13286,3.96928) -- (7.14282,3.95203) -- (7.20204,3.84900) -- (7.21213,3.83152) -- (7.27142,3.72872) -- (7.28155,3.71119) -- (7.34075,3.60844) -- (7.35093,3.59080) -- (7.41006,3.48816) -- (7.42031,3.47041) -- (7.47936,3.36788) -- (7.48968,3.35000) -- (7.54872,3.24760) -- (7.55908,3.22965) -- (7.61802,3.12731) -- (7.55938,3.02446) -- (7.54933,3.00703) -- (7.55938,2.98961) -- (7.61834,2.88675) -- (7.62861,2.86895) -- (7.68753,2.76647) -- (7.62922,2.66294) -- (7.61955,2.64619) -- (7.62922,2.62944) -- (7.68774,2.52591) -- (7.69804,2.50807) -- (7.75692,2.40563) -- (7.69810,2.30307) -- (7.68787,2.28534) -- (7.63312,2.17505) -- (7.62736,2.16506) -- (7.63312,2.15508) -- (7.68777,2.04478) -- (7.62900,1.94163) -- (7.61911,1.92450) -- (7.61697,1.88653) -- (7.66280,1.80422) -- (7.61628,1.72310) -- (7.61832,1.68394) -- (7.55920,1.58140) -- (7.54896,1.56366) -- (7.48977,1.46109) -- (7.47955,1.44338) -- (7.42031,1.34083) -- (7.41007,1.32309) -- (7.35078,1.22070) -- (7.34046,1.20281) -- (7.28129,1.10051) -- (7.16269,1.09970) -- (7.14287,1.09970) -- (7.13296,1.08253) -- (7.07307,0.98002) -- (7.06281,0.96225) -- (7.00344,0.86007) -- (6.88522,0.85967) -- (6.86478,0.85967) -- (6.85456,0.84197) -- (6.79512,0.73976) -- (6.67693,0.73946) -- (6.65641,0.73946) -- (6.53745,0.73844) -- (6.51811,0.73844) -- (6.50844,0.72169) -- (6.44795,0.61939) -- (6.32973,0.61921) -- (6.30916,0.61921) -- (6.19061,0.61883) -- (6.17050,0.61883) -- (6.08982,0.60141) -- (6.06510,0.56082) -- (6.01814,0.56065) -- (5.96186,0.49907) -- (5.84364,0.49898) -- (5.82302,0.49898) -- (5.70470,0.49888) -- (5.68419,0.49888) -- (5.56575,0.49878) -- (5.54536,0.49878) -- (5.42680,0.49868) -- (5.40653,0.49868) -- (5.28780,0.49848) -- (5.26776,0.49848) -- (5.14892,0.49851) -- (5.12885,0.49851) -- (5.00988,0.49824) -- (4.99012,0.49824) -- (4.87114,0.49849) -- (4.85109,0.49849) -- (4.73227,0.49853) -- (4.71218,0.49853) -- (4.59347,0.49869) -- (4.57319,0.49869) -- (4.45462,0.49876) -- (4.43427,0.49876) -- (4.31581,0.49888) -- (4.29530,0.49888) -- (4.17698,0.49899) -- (4.15635,0.49899) -- (4.03813,0.49906) -- (4.00752,0.51622) -- (3.90925,0.51638) -- (3.85911,0.60141) -- (3.82954,0.61889) -- (3.80935,0.61889) -- (3.69083,0.61920) -- (3.67028,0.61920) -- (3.55206,0.61941) -- (3.49192,0.72169) -- (3.48207,0.73874) -- (3.46237,0.73874) -- (3.34363,0.73952) -- (3.32304,0.73952) -- (3.20488,0.73977) -- (3.14548,0.84197) -- (3.13524,0.85970) -- (3.11476,0.85970) -- (2.99655,0.86005) -- (2.93726,0.96225) -- cycle;
  % Finite-iteration fidelity-certificate contour.
  \draw[boundaryblack,line width=1.0pt] (2.93726,0.96225) -- (2.92696,0.98008) -- (2.86682,1.08253) -- (2.85702,1.09950) -- (2.78470,1.20281) -- (2.78124,1.20881) -- (2.77432,1.20881) -- (2.64918,1.22064) -- (2.58998,1.32309) -- (2.57971,1.34088) -- (2.52038,1.44338) -- (2.51019,1.46103) -- (2.45103,1.56366) -- (2.44079,1.58139) -- (2.38175,1.68394) -- (2.37143,1.70181) -- (2.31248,1.80422) -- (2.37025,1.90868) -- (2.37938,1.92450) -- (2.37025,1.94032) -- (2.31224,2.04478) -- (2.31440,2.08415) -- (2.26822,2.16506) -- (2.31434,2.24608) -- (2.31217,2.28534) -- (2.30192,2.30310) -- (2.24308,2.40563) -- (2.30195,2.50810) -- (2.31223,2.52591) -- (2.37099,2.62907) -- (2.38088,2.64619) -- (2.37099,2.66330) -- (2.31244,2.76647) -- (2.37142,2.86890) -- (2.38172,2.88675) -- (2.44067,2.98952) -- (2.45078,3.00703) -- (2.45210,3.04435) -- (2.40527,3.12731) -- (2.45254,3.20952) -- (2.45129,3.24760) -- (2.51031,3.35002) -- (2.52062,3.36788) -- (2.57969,3.47042) -- (2.58993,3.48816) -- (2.64911,3.59074) -- (2.65933,3.60844) -- (2.71848,3.71114) -- (2.72864,3.72872) -- (2.78786,3.83153) -- (2.79795,3.84900) -- (2.85724,3.95193) -- (2.86726,3.96928) -- (2.92669,4.07221) -- (2.93671,4.08956) -- (2.99614,4.19248) -- (3.00616,4.20985) -- (3.06562,4.31269) -- (3.07569,4.33013) -- (3.13516,4.43280) -- (3.14533,4.45041) -- (3.20463,4.55305) -- (3.21481,4.57069) -- (3.27415,4.67319) -- (3.28441,4.69097) -- (3.34364,4.79341) -- (3.35394,4.81125) -- (3.41314,4.91359) -- (3.49731,4.93153) -- (3.51961,4.96974) -- (3.56422,4.97060) -- (3.62125,5.03425) -- (3.63139,5.05181) -- (3.69084,5.15429) -- (3.70112,5.17210) -- (3.76038,5.27440) -- (3.87900,5.27526) -- (3.89877,5.27526) -- (3.90866,5.29238) -- (3.96863,5.39482) -- (3.97893,5.41266) -- (4.03821,5.51487) -- (4.15646,5.51526) -- (4.17687,5.51526) -- (4.30008,5.52345) -- (4.31104,5.52345) -- (4.31651,5.53294) -- (4.38529,5.63539) -- (4.50396,5.63602) -- (4.52382,5.63602) -- (4.54086,5.65322) -- (4.59741,5.74913) -- (4.70825,5.74931) -- (4.73254,5.75564) -- (4.85089,5.75580) -- (4.87133,5.75580) -- (4.98980,5.75584) -- (5.01020,5.75584) -- (5.12866,5.75579) -- (5.14911,5.75579) -- (5.26746,5.75564) -- (5.28809,5.75564) -- (5.40627,5.75549) -- (5.46688,5.65322) -- (5.47650,5.63657) -- (5.49573,5.63657) -- (5.61472,5.63541) -- (5.66472,5.58442) -- (5.72391,5.58398) -- (5.75403,5.53294) -- (5.82308,5.51519) -- (5.89235,5.41266) -- (5.89756,5.40363) -- (5.90799,5.40363) -- (6.03138,5.39485) -- (6.09210,5.29238) -- (6.10160,5.27591) -- (6.12062,5.27591) -- (6.23962,5.27440) -- (6.29885,5.17210) -- (6.30915,5.15426) -- (6.36866,5.05181) -- (6.37877,5.03430) -- (6.39900,5.03430) -- (6.51736,5.03376) -- (6.57650,4.93153) -- (6.58686,4.91359) -- (6.64601,4.81125) -- (6.65634,4.79337) -- (6.71558,4.69097) -- (6.72585,4.67319) -- (6.78520,4.57069) -- (6.79538,4.55306) -- (6.85477,4.45041) -- (6.86488,4.43289) -- (6.92445,4.33013) -- (6.93445,4.31281) -- (6.99441,4.20985) -- (7.00415,4.19298) -- (7.06330,4.08956) -- (7.07332,4.07221) -- (7.13286,3.96928) -- (7.14282,3.95203) -- (7.20204,3.84900) -- (7.21213,3.83152) -- (7.27142,3.72872) -- (7.28155,3.71119) -- (7.34075,3.60844) -- (7.35093,3.59080) -- (7.41006,3.48816) -- (7.42031,3.47041) -- (7.47936,3.36788) -- (7.48968,3.35000) -- (7.54872,3.24760) -- (7.55908,3.22965) -- (7.61802,3.12731) -- (7.55938,3.02446) -- (7.54933,3.00703) -- (7.55938,2.98961) -- (7.61834,2.88675) -- (7.62861,2.86895) -- (7.68753,2.76647) -- (7.62922,2.66294) -- (7.61955,2.64619) -- (7.62922,2.62944) -- (7.68774,2.52591) -- (7.69804,2.50807) -- (7.75692,2.40563) -- (7.69810,2.30307) -- (7.68787,2.28534) -- (7.63312,2.17505) -- (7.62736,2.16506) -- (7.63312,2.15508) -- (7.68777,2.04478) -- (7.62900,1.94163) -- (7.61911,1.92450) -- (7.61697,1.88653) -- (7.66280,1.80422) -- (7.61628,1.72310) -- (7.61832,1.68394) -- (7.55920,1.58140) -- (7.54896,1.56366) -- (7.48977,1.46109) -- (7.47955,1.44338) -- (7.42031,1.34083) -- (7.41007,1.32309) -- (7.35078,1.22070) -- (7.34046,1.20281) -- (7.28129,1.10051) -- (7.16269,1.09970) -- (7.14287,1.09970) -- (7.13296,1.08253) -- (7.07307,0.98002) -- (7.06281,0.96225) -- (7.00344,0.86007) -- (6.88522,0.85967) -- (6.86478,0.85967) -- (6.85456,0.84197) -- (6.79512,0.73976) -- (6.67693,0.73946) -- (6.65641,0.73946) -- (6.53745,0.73844) -- (6.51811,0.73844) -- (6.50844,0.72169) -- (6.44795,0.61939) -- (6.32973,0.61921) -- (6.30916,0.61921) -- (6.19061,0.61883) -- (6.17050,0.61883) -- (6.08982,0.60141) -- (6.06510,0.56082) -- (6.01814,0.56065) -- (5.96186,0.49907) -- (5.84364,0.49898) -- (5.82302,0.49898) -- (5.70470,0.49888) -- (5.68419,0.49888) -- (5.56575,0.49878) -- (5.54536,0.49878) -- (5.42680,0.49868) -- (5.40653,0.49868) -- (5.28780,0.49848) -- (5.26776,0.49848) -- (5.14892,0.49851) -- (5.12885,0.49851) -- (5.00988,0.49824) -- (4.99012,0.49824) -- (4.87114,0.49849) -- (4.85109,0.49849) -- (4.73227,0.49853) -- (4.71218,0.49853) -- (4.59347,0.49869) -- (4.57319,0.49869) -- (4.45462,0.49876) -- (4.43427,0.49876) -- (4.31581,0.49888) -- (4.29530,0.49888) -- (4.17698,0.49899) -- (4.15635,0.49899) -- (4.03813,0.49906) -- (4.00752,0.51622) -- (3.90925,0.51638) -- (3.85911,0.60141) -- (3.82954,0.61889) -- (3.80935,0.61889) -- (3.69083,0.61920) -- (3.67028,0.61920) -- (3.55206,0.61941) -- (3.49192,0.72169) -- (3.48207,0.73874) -- (3.46237,0.73874) -- (3.34363,0.73952) -- (3.32304,0.73952) -- (3.20488,0.73977) -- (3.14548,0.84197) -- (3.13524,0.85970) -- (3.11476,0.85970) -- (2.99655,0.86005) -- (2.93726,0.96225) -- cycle;
  % Design-rate Holevo bound: I(W)=(1-d_v/d_c) log_2(q).
  \draw[holevopurple,dashed,line width=1.2pt] (2.75229,4.13370) -- (2.72736,4.08956) -- (2.68411,4.01124) -- (2.66143,3.96928) -- (2.61751,3.88602) -- (2.59839,3.84900) -- (2.55257,3.75794) -- (2.53817,3.72872) -- (2.48936,3.62687) -- (2.48071,3.60844) -- (2.42797,3.49264) -- (2.42596,3.48816) -- (2.41232,3.45657) -- (2.37579,3.36788) -- (2.36983,3.35278) -- (2.32928,3.24760) -- (2.31463,3.20781) -- (2.28572,3.12731) -- (2.26213,3.05820) -- (2.24509,3.00703) -- (2.21253,2.90354) -- (2.20738,2.88675) -- (2.19263,2.83550) -- (2.17497,2.76647) -- (2.16857,2.73912) -- (2.14755,2.64619) -- (2.13082,2.56395) -- (2.12335,2.52591) -- (2.11079,2.45319) -- (2.10439,2.40563) -- (2.10109,2.37488) -- (2.09206,2.28534) -- (2.08333,2.16506) -- (2.08431,2.04478) -- (2.08894,1.93421) -- (2.08981,1.92450) -- (2.09166,1.91008) -- (2.10573,1.80422) -- (2.11662,1.74159) -- (2.12972,1.68394) -- (2.15949,1.57528) -- (2.16334,1.56366) -- (2.18454,1.50864) -- (2.20984,1.44338) -- (2.21523,1.43126) -- (2.27044,1.32309) -- (2.28106,1.30471) -- (2.34713,1.20281) -- (2.35492,1.19209) -- (2.39879,1.13755) -- (2.43584,1.09168) -- (2.44398,1.08253) -- (2.52319,1.00242) -- (2.56657,0.96225) -- (2.61537,0.92151) -- (2.70001,0.85639) -- (2.71157,0.84758) -- (2.71955,0.84197) -- (2.81299,0.78267) -- (2.91667,0.72169) -- (3.02520,0.66911) -- (3.10725,0.63215) -- (3.13553,0.61964) -- (3.17992,0.60141) -- (3.24918,0.57592) -- (3.28585,0.56337) -- (3.36544,0.53674) -- (3.45643,0.50848) -- (3.48332,0.50034) -- (3.55193,0.48113) -- (3.60369,0.46827) -- (3.62080,0.46434) -- (3.72671,0.44079) -- (3.77954,0.42996) -- (3.85119,0.41584) -- (3.93537,0.40063) -- (3.97714,0.39342) -- (4.08851,0.37594) -- (4.10456,0.37356) -- (4.19963,0.36084) -- (4.23382,0.35687) -- (4.23870,0.35636) -- (4.36536,0.34414) -- (4.38564,0.34242) -- (4.49825,0.33376) -- (4.53076,0.33162) -- (4.63253,0.32577) -- (4.67415,0.32382) -- (4.76822,0.32023) -- (4.81589,0.31889) -- (4.90535,0.31718) -- (4.95604,0.31671) -- (5.04396,0.31671) -- (5.09465,0.31718) -- (5.18411,0.31889) -- (5.23178,0.32023) -- (5.32585,0.32382) -- (5.36747,0.32577) -- (5.46924,0.33162) -- (5.50175,0.33376) -- (5.61436,0.34242) -- (5.63464,0.34414) -- (5.76130,0.35636) -- (5.76618,0.35687) -- (5.80037,0.36084) -- (5.89544,0.37356) -- (5.91149,0.37594) -- (6.02286,0.39342) -- (6.06463,0.40063) -- (6.14881,0.41584) -- (6.22046,0.42996) -- (6.27329,0.44079) -- (6.37920,0.46434) -- (6.39631,0.46827) -- (6.44807,0.48113) -- (6.51668,0.50034) -- (6.54357,0.50848) -- (6.63456,0.53674) -- (6.71415,0.56337) -- (6.75082,0.57592) -- (6.82008,0.60141) -- (6.86447,0.61964) -- (6.89275,0.63215) -- (6.97480,0.66911) -- (7.08333,0.72169) -- (7.18701,0.78267) -- (7.28045,0.84197) -- (7.28843,0.84758) -- (7.29999,0.85639) -- (7.38463,0.92151) -- (7.43343,0.96225) -- (7.47681,1.00242) -- (7.55602,1.08253) -- (7.56416,1.09168) -- (7.60121,1.13755) -- (7.64508,1.19209) -- (7.65287,1.20281) -- (7.71894,1.30471) -- (7.72956,1.32309) -- (7.78477,1.43126) -- (7.79016,1.44338) -- (7.81546,1.50864) -- (7.83666,1.56366) -- (7.84051,1.57528) -- (7.87028,1.68394) -- (7.88338,1.74159) -- (7.89427,1.80422) -- (7.90834,1.91008) -- (7.91019,1.92450) -- (7.91106,1.93421) -- (7.91569,2.04478) -- (7.91667,2.16506) -- (7.90794,2.28534) -- (7.89891,2.37488) -- (7.89561,2.40563) -- (7.88921,2.45319) -- (7.87665,2.52591) -- (7.86918,2.56395) -- (7.85245,2.64619) -- (7.83143,2.73912) -- (7.82503,2.76647) -- (7.80737,2.83550) -- (7.79262,2.88675) -- (7.78747,2.90354) -- (7.75491,3.00703) -- (7.73787,3.05820) -- (7.71428,3.12731) -- (7.68537,3.20781) -- (7.67072,3.24760) -- (7.63017,3.35278) -- (7.62421,3.36788) -- (7.58768,3.45657) -- (7.57404,3.48816) -- (7.57203,3.49264) -- (7.51929,3.60844) -- (7.51064,3.62687) -- (7.46183,3.72872) -- (7.44743,3.75794) -- (7.40161,3.84900) -- (7.38249,3.88602) -- (7.33857,3.96928) -- (7.31589,4.01124) -- (7.27264,4.08956) -- (7.24771,4.13370) -- (7.20374,4.20985) -- (7.17799,4.25351) -- (7.13178,4.33013) -- (7.10678,4.37075) -- (7.05664,4.45041) -- (7.03414,4.48548) -- (6.97819,4.57069) -- (6.96008,4.59777) -- (6.89628,4.69097) -- (6.88464,4.70768) -- (6.81074,4.81125) -- (6.80785,4.81523) -- (6.78732,4.84284) -- (6.72877,4.91882) -- (6.71868,4.93153) -- (6.64786,5.01924) -- (6.62073,5.05181) -- (6.56547,5.11710) -- (6.51742,5.17210) -- (6.48162,5.21243) -- (6.40828,5.29238) -- (6.39631,5.30523) -- (6.35930,5.34363) -- (6.30835,5.39344) -- (6.28786,5.41266) -- (6.21789,5.47732) -- (6.15503,5.53294) -- (6.12582,5.55842) -- (6.06913,5.60566) -- (6.03114,5.63498) -- (6.00616,5.65322) -- (5.93313,5.70580) -- (5.83333,5.77350) -- (5.72868,5.83280) -- (5.63061,5.88407) -- (5.62176,5.88817) -- (5.60835,5.89378) -- (5.50963,5.93452) -- (5.44995,5.95641) -- (5.39348,5.97390) -- (5.28449,6.00244) -- (5.27249,6.00491) -- (5.21425,6.01407) -- (5.14508,6.02479) -- (5.13190,6.02618) -- (5.01061,6.03244) -- (4.98939,6.03244) -- (4.86810,6.02618) -- (4.85492,6.02479) -- (4.78575,6.01407) -- (4.72751,6.00491) -- (4.71551,6.00244) -- (4.60652,5.97390) -- (4.55005,5.95641) -- (4.49037,5.93452) -- (4.39165,5.89378) -- (4.37824,5.88817) -- (4.36939,5.88407) -- (4.27132,5.83280) -- (4.16667,5.77350) -- (4.06687,5.70580) -- (3.99384,5.65322) -- (3.96886,5.63498) -- (3.93087,5.60566) -- (3.87418,5.55842) -- (3.84497,5.53294) -- (3.78211,5.47732) -- (3.71214,5.41266) -- (3.69165,5.39344) -- (3.64070,5.34363) -- (3.60369,5.30523) -- (3.59172,5.29238) -- (3.51838,5.21243) -- (3.48258,5.17210) -- (3.43453,5.11710) -- (3.37927,5.05181) -- (3.35214,5.01924) -- (3.28132,4.93153) -- (3.27123,4.91882) -- (3.21268,4.84284) -- (3.19215,4.81523) -- (3.18926,4.81125) -- (3.11536,4.70768) -- (3.10372,4.69097) -- (3.03992,4.59777) -- (3.02181,4.57069) -- (2.96586,4.48548) -- (2.94336,4.45041) -- (2.89322,4.37075) -- (2.86822,4.33013) -- (2.82201,4.25351) -- (2.79626,4.20985) -- (2.75229,4.13370) -- cycle;
  \draw[boundaryblack,line width=0.8pt] (0,0) -- (10,0) -- (5,8.66025) -- cycle;
  \node[above] at (5,8.66025) {$\lambda_0=3$};
  \node[below left] at (0,0) {$\lambda_1=3$};
  \node[below right] at (10,0) {$\lambda_2=3$};
  % Legend (position and wording can be edited independently).
  \begin{scope}[shift={(1.65,-1.12)}]
    \fill[bpqmblue] (0,0) rectangle (0.42,0.28);
    \node[anchor=west] at (0.52,0.14) {BPQM success region};
    \draw[holevopurple,dashed,line width=1.2pt] (4.10,0.14) -- (4.75,0.14);
    \node[anchor=west] at (4.85,0.14) {Holevo bound};
  \end{scope}
\end{tikzpicture}
\endgroup


==> tikz/check_node.tex <==
\begin{tikzpicture}[baseline=(check.base)]
  \node[draw,thick,rectangle,fill=checkcolor,minimum size=7mm,inner sep=0pt] (check) {$+$};
  \draw[thick] (check) -- ++(-1.25,0.65) node[left] {$c_1$};
  \draw[thick] (check) -- ++(-1.25,-0.65) node[left] {$c_2$};
  \draw[thick] (check) -- ++(1.35,0) node[right] {$c_3$};
\end{tikzpicture}


==> tikz/multiplication_node.tex <==
\begin{tikzpicture}[baseline=(aut.base)]
  \node[draw,thick,isosceles triangle,isosceles triangle apex angle=60,
        fill=infocolor,minimum width=11mm,
        minimum height=12mm,inner sep=1pt] (aut) {$a$};
  \draw[thick] ($(aut.west)+(-1.05,0)$)
        node[left] {$c_1$} -- (aut.west);
  \draw[thick] (aut.apex) -- ++(1.05,0) node[right] {$c_2$};
\end{tikzpicture}


==> tikz/operational_bpqm_step_1.tex <==
\begin{tikzpicture}[scale=.92,transform shape,font=\small,
 var/.style={draw,thick,circle,fill=bitcolor,minimum size=8mm,inner sep=0pt},
 factor/.style={draw,thick,rectangle,fill=checkcolor,minimum size=7mm,inner sep=0pt},
 mult/.style={draw,thick,isosceles triangle,isosceles triangle apex angle=60,
 shape border rotate=90,fill=infocolor,minimum width=7.2mm,minimum height=6mm,inner sep=.2pt,
 font=\scriptsize},edge/.style={draw,thick}]
\path[use as bounding box] (-4.8,-0.1) rectangle (4.8,8.6);
\bpqmtree{A}
\end{tikzpicture}


==> tikz/operational_bpqm_step_4.tex <==
\begin{tikzpicture}[scale=.92,transform shape,font=\small,
 var/.style={draw,thick,circle,fill=bitcolor,minimum size=8mm,inner sep=0pt},
 factor/.style={draw,thick,rectangle,fill=checkcolor,minimum size=7mm,inner sep=0pt},
 mult/.style={draw,thick,isosceles triangle,isosceles triangle apex angle=60,
 shape border rotate=90,fill=infocolor,minimum width=7.2mm,minimum height=6mm,inner sep=.2pt,
 font=\scriptsize},edge/.style={draw,thick},
 up/.style={->,line width=1.5pt,red!75!black},
 active/.style={draw=red!75!black,thick,rounded corners=3pt,inner sep=6pt}]
\path[use as bounding box] (-4.8,-0.1) rectangle (4.8,8.6);
\bpqmtree{D}
\node[active,fit=(Dc1)(Dm2)(Dm3)(Dx2)(Dx3)] {};
\node[active,fit=(Dc2)(Dm4)(Dm5)(Dx4)(Dx5)] {};
\draw[up] (Dc1.north)--(Dx1.south west);
\draw[up] (Dc2.north)--(Dx1.south east);
\end{tikzpicture}


==> tikz/operational_bpqm_step_6.tex <==
\begin{tikzpicture}[scale=.92,transform shape,font=\small,
 var/.style={draw,thick,circle,fill=bitcolor,minimum size=8mm,inner sep=0pt},
 factor/.style={draw,thick,rectangle,fill=checkcolor,minimum size=7mm,inner sep=0pt},
 mult/.style={draw,thick,isosceles triangle,isosceles triangle apex angle=60,
 shape border rotate=90,fill=infocolor,minimum width=7.2mm,minimum height=6mm,inner sep=.2pt,
 font=\scriptsize},edge/.style={draw,thick},
 up/.style={->,line width=1.5pt,red!75!black},
 active/.style={draw=blue!75!black,thick,rounded corners=3pt,inner sep=6pt}]
\path[use as bounding box] (-4.8,-0.1) rectangle (4.8,8.6);
\bpqmtree{F}
\node[active,fit=(Fx1)(Fc1)(Fc2)] {};
\node[draw,thick,rounded corners=2pt,fill=green!18,
 minimum width=28mm,minimum height=8mm] (pgm) at (3.15,8.0)
 {PGM \(\{\Pi_l\}_{l\in[q]}\)};
\draw[up] (Fx1.east)--(pgm.west);
\node[above=1mm of pgm] {\(\widehat{c}_1\)};
\end{tikzpicture}

